RO-LiDAR GeoQuickView: A Web Platform for Exploring Public LiDAR-Derived Elevation Data in Romania

Public elevation data can support landscape research, environmental interpretation, planning, education, and public engagement, but their practical reuse is often limited by fragmented delivery and specialist processing requirements. This paper presents RO-LiDAR GeoQuickView, an independent, voluntary, and non-commercial Web-GIS initiative for exploring and reusing publicly accessible elevation data in Romania. The platform integrates LiDAR-derived digital terrain models (DTMs) and complementary elevation models of different resolutions, publishes standardized hillshade visualizations for immediate browser access, supports participatory landscape documentation, and provides a spatial index for direct raster retrieval. Its most detailed currently integrated component is the 0.5 m LAKI III Zone A DTM coverage for Caras-Severin, Gorj, Mehedinti, and Dolj counties. LAKI III Zone B, comprising Suceava, Neamt, Bacau, and Vrancea counties, is the next scheduled high-resolution extension. It will be integrated after the public products become available and pass through the same harmonization and quality-control workflow. The platform also incorporates LAKI II and additional public altimetric sources through a source-aware processing workflow that accommodates different acquisition units, including one-kilometre cells and larger raster blocks. The paper documents the data architecture, harmonization steps, quality-control procedures, access modes, application range, and limitations. The platform is conceived as an accessibility layer over public data infrastructures: it supports rapid discovery and preliminary interpretation, but it does not replace official products, specialist modelling, expert review, or field verification.

==> figures/workflow.tex <==
% Figure 2: editable vector workflow.
% No connector line touches or crosses a stage box. The downward symbols sit only in whitespace.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  stage/.style={draw=black!62, rounded corners=3pt, line width=0.62pt,
                fill=black!2, text width=15.55cm, minimum height=1.05cm,
                align=left, inner xsep=7pt, inner ysep=5pt, font=\scriptsize},
  stageblue/.style={stage, draw=blue!58!black, fill=blue!3},
  stagegreen/.style={stage, draw=green!48!black, fill=green!3},
  stageorange/.style={stage, draw=orange!70!black, fill=orange!4},
  gaparrow/.style={font=\Large, text=black!72}
]
  \node[stageblue] (s1) at (0,0) {
    \textbf{1. Discover and acquire source-specific public datasets}\\[-0.4mm]
    Register source and resolution class; identify provider units; retrieve LAKI III one-kilometre cells, LAKI II larger blocks, and complementary provider-specific elevation products.
  };
  \node[gaparrow] at (0,-0.94) {$\Downarrow$};
  \node[stagegreen] (s2) at (0,-1.86) {
    \textbf{2. Harmonize, validate, and document terrain models}\\[-0.4mm]
    Check metadata and spatial reference; extract rasters; maintain source-aware indices; inspect gaps, NoData masks, seams, and anomalous values; preserve reproducible logs.
  };
  \node[gaparrow] at (0,-2.80) {$\Downarrow$};
  \node[stagegreen] (s3) at (0,-3.72) {
    \textbf{3. Produce consistent web-ready derivatives}\\[-0.4mm]
    Build regional or county mosaics and cutlines; generate standardized hillshade layers; retain the relationship between the web visualization and downloadable source rasters.
  };
  \node[gaparrow] at (0,-4.66) {$\Downarrow$};
  \node[stageorange] (s4) at (0,-5.58) {
    \textbf{4. Deliver complementary access modes}\\[-0.4mm]
    Browser terrain exploration; spatial coverage and metadata layers; raster-tile discovery and retrieval for independent GIS reuse; optional participatory reporting forms.
  };
  \node[gaparrow] at (0,-6.52) {$\Downarrow$};
  \node[stage] (s5) at (0,-7.44) {
    \textbf{5. Support cross-sector landscape applications}\\[-0.4mm]
    Geomorphology and environmental screening; hydrology and natural risks; forestry, agriculture, and planning; education and field orientation; cultural landscapes and local knowledge.
  };
\end{tikzpicture}

